Characterization and Inference of Graph Diffusion Processes from Observations of Stationary Signals

Many tools from the field of graph signal processing exploit knowledge of the underlying graph's structure (e.g., as encoded in the Laplacian matrix) to process signals on the graph. Therefore, in the case when no graph is available, graph signal processing tools cannot be used anymore. Researchers have proposed approaches to infer a graph topology from observations of signals on its nodes. Since the problem is ill-posed, these approaches make assumptions, such as smoothness of the signals on the graph, or sparsity priors. In this paper, we propose a characterization of the space of valid graphs, in the sense that they can explain stationary signals. To simplify the exposition in this paper, we focus here on the case where signals were i.i.d. at some point back in time and were observed after diffusion on a graph. We show that the set of graphs verifying this assumption has a strong connection with the eigenvectors of the covariance matrix, and forms a convex set. Along with a theoretical study in which these eigenvectors are assumed to be known, we consider the practical case when the observations are noisy, and experimentally observe how fast the set of valid graphs converges to the set obtained when the exact eigenvectors are known, as the number of observations grows. To illustrate how this characterization can be used for graph recovery, we present two methods for selecting a particular point in this set under chosen criteria, namely graph simplicity and sparsity. Additionally, we introduce a measure to evaluate how much a graph is adapted to signals under a stationarity assumption. Finally, we evaluate how state-of-the-art methods relate to this framework through experiments on a dataset of temperatures.

==> fmeasureVaryingN.tex <==
\begin{tikzpicture}

    \begin{axis}[legend cell align={left}, xmin=10, xmax=100, ymin=0.0, ymax=1.0, xlabel=$N$, ylabel=F-measure, legend pos=north east]

        \addplot plot[mark=none, line width=1pt, color=green]
        coordinates
        {
            (10, 0.938016)
            (20, 0.742337)
            (30, 0.570442)
            (40, 0.433884)
            (50, 0.356892)
            (60, 0.307914)
            (70, 0.264899)
            (80, 0.232234)
            (90, 0.207437)
            (100, 0.189095)
        };

        \addplot plot[mark=none, line width=1pt, color=green, dashed]
        coordinates
        {
            (10, 0.766401)
            (20, 0.554704)
            (30, 0.450093)
            (40, 0.382110)
            (50, 0.335427)
            (60, 0.297527)
            (70, 0.266190)
            (80, 0.247224)
            (90, 0.226441)
            (100, 0.210500)
        };

        \addplot plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (10, 0.893554)
            (20, 0.606167)
            (30, 0.433729)
            (40, 0.334686)
            (50, 0.272711)
            (60, 0.231027)
            (70, 0.202455)
            (80, 0.181600)
            (90, 0.168808)
            (100, 0.153841)
        };

        \addplot plot[mark=none, line width=1pt, color=red, dashed]
        coordinates
        {
            (10, 0.908429)
            (20, 0.650244)
            (30, 0.491652)
            (40, 0.406569)
            (50, 0.369390)
            (60, 0.318308)
            (70, 0.283808)
            (80, 0.268094)
            (90, 0.250662)
            (100, 0.237769)
        };

        \addplot plot[mark=none, line width=1pt, color=blue]
        coordinates
        {
            (10, 0.363692)
            (20, 0.225801)
            (30, 0.143626)
            (40, 0.115698)
            (50, 0.089433)
            (60, 0.076058)
            (70, 0.065135)
            (80, 0.056790)
            (90, 0.050325)
            (100, 0.045945)
        };

        \addplot plot[mark=none, line width=1pt, color=blue, dashed]
        coordinates
        {
            (10, 0.487002)
            (20, 0.295346)
            (30, 0.210564)
            (40, 0.160651)
            (50, 0.126282)
            (60, 0.104029)
            (70, 0.086904)
            (80, 0.072934)
            (90, 0.064044)
            (100, 0.057055)
        };

        \legend{\emph{Simple} (RG), \emph{Sparse} (RG), \emph{Simple} (ER), \emph{Sparse} (ER), \emph{Simple} (ring), \emph{Sparse} (ring)}

    \end{axis}

\end{tikzpicture}


==> graphSignalsAdequation.tex <==
\begin{tikzpicture}

    \begin{axis}[legend cell align={left}, width=8.0cm, height=4.0cm, xmin=10, xmax=200, ymin=0.4, ymax=1.0, xlabel=$M$, ylabel=Success ratio, legend pos=south east]

        \addplot plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (10, 0.49)
            (20, 0.5975)
            (30, 0.665)
            (40, 0.7175)
            (50, 0.75)
            (60, 0.765)
            (70, 0.78)
            (80, 0.8)
            (90, 0.8175)
            (100, 0.82)
            (110, 0.8375)
            (120, 0.8575)
            (130, 0.87)
            (140, 0.87)
            (150, 0.8825)
            (160, 0.885)
            (170, 0.8925)
            (180, 0.8975)
            (190, 0.9025)
            (200, 0.915)
        };

    \end{axis}

\end{tikzpicture}


==> inPolytopeVaryingMK.tex <==
\begin{tikzpicture}

    \begin{axis}[legend cell align={left}, width=6.5cm, height=4.9cm, xmin=1, xmax=20, ymin=0.3, ymax=1.0, xlabel=$K$, ylabel=Inclusion ratio, legend pos=outer north east]

        \addplot plot[mark=none, line width=1pt, color=orange]
        coordinates
        {
            (1, 0.9426)
            (2, 0.9670)
            (3, 0.9753)
            (4, 0.9811)
            (5, 0.9740)
            (6, 0.9332)
            (7, 0.8677)
            (8, 0.7703)
            (9, 0.6934)
            (10, 0.6278)
            (11, 0.6119)
            (12, 0.6178)
            (13, 0.6155)
            (14, 0.6090)
            (15, 0.6079)
            (16, 0.6230)
            (17, 0.6243)
            (18, 0.6140)
            (19, 0.6200)
            (20, 0.6144)
        };

        \addplot plot[mark=none, line width=1pt, color=purple]
        coordinates
        {
            (1, 0.8622)
            (2, 0.9208)
            (3, 0.9380)
            (4, 0.9553)
            (5, 0.9563)
            (6, 0.9299)
            (7, 0.8599)
            (8, 0.7703)
            (9, 0.6823)
            (10, 0.6030)
            (11, 0.5268)
            (12, 0.4809)
            (13, 0.4623)
            (14, 0.4467)
            (15, 0.4456)
            (16, 0.4494)
            (17, 0.4532)
            (18, 0.4475)
            (19, 0.4535)
            (20, 0.4495)
        };
        
        \addplot plot[mark=none, line width=1pt, color=green]
        coordinates
        {
            (1, 0.7240)
            (2, 0.8252)
            (3, 0.8640)
            (4, 0.8900)
            (5, 0.9107)
            (6, 0.8994)
            (7, 0.8446)
            (8, 0.7676)
            (9, 0.6659)
            (10, 0.5531)
            (11, 0.4553)
            (12, 0.3713)
            (13, 0.3485)
            (14, 0.3337)
            (15, 0.3341)
            (16, 0.3237)
            (17, 0.3310)
            (18, 0.3284)
            (19, 0.3338)
            (20, 0.3255)
        };
        
        \addplot plot[mark=none, line width=1pt, color=blue]
        coordinates
        {
            (1, 0.5673)
            (2, 0.6708)
            (3, 0.7344)
            (4, 0.7698)
            (5, 0.8059)
            (6, 0.8087)
            (7, 0.7867)
            (8, 0.7325)
            (9, 0.6560)
            (10, 0.5542)
            (11, 0.4416)
            (12, 0.3719)
            (13, 0.3427)
            (14, 0.3325)
            (15, 0.3238)
            (16, 0.3158)
            (17, 0.3243)
            (18, 0.3239)
            (19, 0.3265)
            (20, 0.3189)
        };

        \addplot plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (1, 0.3241)
            (2, 0.5368)
            (3, 0.5743)
            (4, 0.6086)
            (5, 0.6276)
            (6, 0.6516)
            (7, 0.6526)
            (8, 0.6425)
            (9, 0.5961)
            (10, 0.5093)
            (11, 0.4274)
            (12, 0.3640)
            (13, 0.3274)
            (14, 0.3249)
            (15, 0.3156)
            (16, 0.3163)
            (17, 0.3279)
            (18, 0.3192)
            (19, 0.3217)
            (20, 0.3171)
        };

        \legend{\small{$\M = 10^5$}, \small{$\M = 10^4$}, \small{$\M = 10^3$}, \small{$\M = 10^2$}, \small{$\M = 10$}}

    \end{axis}

\end{tikzpicture}


==> resultsBothHistograms.tex <==
\begin{tikzpicture}
    \begin{axis}[legend cell align={left}, ybar, width=8.0cm, height=4.2cm, ymin=0, xlabel=Distance to polytope, ylabel=Occurrences]
        \addplot +[hist={bins=212, data min=0.0, data max=2.112693}] table [y index=0] {resultsKalofoliasHistogramData.csv};
        \addplot +[hist={bins=212, data min=0.0, data max=2.112693}, opacity=0.5] table [y index=0] {resultsRandomHistogramData.csv};
        \legend{Kalofolias (${\bf d}_K$),Random (${\bf d}_R$)}
    \end{axis}
\end{tikzpicture}

==> resultsErrorsSimple.tex <==
\begin{tikzpicture}

    \begin{semilogxaxis}[legend cell align={left}, xmin=10, xmax=1000000, ymin=0.0, ymax=0.09, scaled ticks=false, tick label style={/pgf/number format/fixed}, xlabel=$M$, ylabel=Error, legend pos=north east]

        \addplot plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (10, 0.08246)
            (100, 0.07622)
            (1000, 0.06882)
            (10000, 0.05424)
            (100000, 0.03318)
            (1000000, 0.01657)
        };

        \addplot plot[mark=none, line width=1pt, color=blue]
        coordinates
        {
            (10, 0.045287)
            (100, 0.047713)
            (1000, 0.046824)
            (10000, 0.042689)
            (100000, 0.031797)
            (1000000, 0.018206)
        };

        \addplot plot[mark=none, line width=1pt, color=green]
        coordinates
        {
            (10, 0.059752)
            (100, 0.011479)
            (1000, 0.005365)
            (10000, 0.004631)
            (100000, 0.002913)
            (1000000, 0.001475)
        };

        \legend{MEPRE, REPRE, diff$_\text{simple}$}

    \end{semilogxaxis}

\end{tikzpicture}


==> resultsErrorsSimple2.tex <==
\begin{tikzpicture}

    \begin{semilogxaxis}[legend cell align={left}, xmin=10, xmax=1000000, ymin=0.7, ymax=1.0, xlabel=$M$, ylabel=Performance, legend pos=south east]

        \addplot plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (10, 0.941706)
            (100, 0.935990)
            (1000, 0.940972)
            (10000, 0.955922)
            (100000, 0.973545)
            (1000000, 0.991314)
        };

        \addplot plot[mark=none, line width=1pt, color=blue]
        coordinates
        {
            (10, 0.712407)
            (100, 0.741873)
            (1000, 0.785115)
            (10000, 0.843992)
            (100000, 0.917016)
            (1000000, 0.965159)
        };

        \addplot plot[mark=none, line width=1pt, color=green]
        coordinates
        {
            (10, 0.803275)
            (100, 0.818560)
            (1000, 0.846249)
            (10000, 0.887971)
            (100000, 0.939181)
            (1000000, 0.975705)
        };

        \legend{Recall, Precision, F-measure}

    \end{semilogxaxis}

\end{tikzpicture}


==> resultsROCSimple.tex <==
\begin{tikzpicture}

    \begin{axis}[legend cell align={left}, xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0, xlabel=False positives, ylabel=True positives, legend pos=south east]

        \addplot[draw] plot[mark=none, line width=1pt, color=cyan]
        coordinates
        {
            (3.349041e-04, 0.029081)
            (3.349041e-04, 0.034858)
            (1.221873e-03, 0.063729)
            (1.398314e-03, 0.069115)
            (2.597799e-03, 0.097108)
            (2.697183e-03, 0.103185)
            (3.764713e-03, 0.131798)
            (4.040105e-03, 0.137222)
            (5.586237e-03, 0.165031)
            (5.909039e-03, 0.170922)
            (7.360102e-03, 0.198999)
            (7.624286e-03, 0.204849)
            (8.797228e-03, 0.232903)
            (8.957616e-03, 0.238895)
            (9.948213e-03, 0.266877)
            (1.005585e-02, 0.273055)
            (1.106163e-02, 0.301640)
            (1.127669e-02, 0.307142)
            (1.255390e-02, 0.335216)
            (1.268134e-02, 0.341155)
            (1.388684e-02, 0.369621)
            (1.415679e-02, 0.374958)
            (1.567418e-02, 0.403057)
            (1.589540e-02, 0.408750)
            (1.767015e-02, 0.436787)
            (1.782009e-02, 0.442275)
            (1.930508e-02, 0.470069)
            (1.962882e-02, 0.475944)
            (2.079636e-02, 0.504104)
            (2.115166e-02, 0.509677)
            (2.282115e-02, 0.537221)
            (2.292456e-02, 0.543368)
            (2.453218e-02, 0.570949)
            (2.485390e-02, 0.576946)
            (2.655283e-02, 0.603956)
            (2.687167e-02, 0.610229)
            (2.847295e-02, 0.637060)
            (2.867607e-02, 0.643803)
            (3.059387e-02, 0.670172)
            (3.103225e-02, 0.676636)
            (3.300640e-02, 0.702394)
            (3.362786e-02, 0.708929)
            (3.652581e-02, 0.733666)
            (3.732523e-02, 0.740153)
            (4.067809e-02, 0.764612)
            (4.195354e-02, 0.770279)
            (4.583094e-02, 0.792904)
            (4.751364e-02, 0.799104)
            (5.290569e-02, 0.820295)
            (5.529244e-02, 0.825822)
            (6.200015e-02, 0.845521)
            (6.505959e-02, 0.850363)
            (7.339348e-02, 0.867876)
            (7.760196e-02, 0.872419)
            (8.771292e-02, 0.888158)
            (9.330834e-02, 0.891927)
            (1.043218e-01, 0.905928)
            (1.115791e-01, 0.909433)
            (1.250877e-01, 0.921554)
            (1.328622e-01, 0.924776)
            (1.482247e-01, 0.935053)
            (1.577084e-01, 0.937786)
            (1.742871e-01, 0.946573)
            (1.852095e-01, 0.949104)
            (2.041396e-01, 0.956084)
            (2.167039e-01, 0.958033)
            (2.373011e-01, 0.964218)
            (2.513075e-01, 0.965720)
            (2.727339e-01, 0.970637)
            (2.886368e-01, 0.971950)
            (3.123862e-01, 0.975606)
            (3.293315e-01, 0.976681)
            (3.530153e-01, 0.979763)
            (3.707755e-01, 0.980712)
            (3.953594e-01, 0.983449)
            (4.145580e-01, 0.984263)
            (4.399617e-01, 0.986353)
            (4.597875e-01, 0.987090)
            (4.853635e-01, 0.988607)
            (5.059300e-01, 0.989231)
            (5.323154e-01, 0.990688)
            (5.534333e-01, 0.991334)
            (5.789326e-01, 0.992595)
            (6.007047e-01, 0.993309)
            (6.265761e-01, 0.994442)
            (6.491234e-01, 0.995038)
            (6.743178e-01, 0.996105)
            (6.974536e-01, 0.996852)
            (7.224689e-01, 0.997289)
            (7.472213e-01, 0.997630)
            (7.719272e-01, 0.998060)
            (7.974564e-01, 0.998399)
            (8.225653e-01, 0.998746)
            (8.483082e-01, 0.999069)
            (8.731018e-01, 0.999388)
            (8.982309e-01, 0.999639)
            (9.233955e-01, 0.999880)
            (9.488935e-01, 0.999983)
            (9.743093e-01, 1.000000)
            (1.000000e+00, 1.000000)
        };

        \addplot[draw] plot[mark=none, line width=1pt, color=purple]
        coordinates
        {
            (4.616317e-04, 0.028650)
            (5.413390e-04, 0.034586)
            (1.933072e-03, 0.062646)
            (2.293878e-03, 0.068195)
            (4.358287e-03, 0.095875)
            (4.689296e-03, 0.101270)
            (6.924115e-03, 0.128681)
            (7.357365e-03, 0.134117)
            (9.602109e-03, 0.161570)
            (1.000006e-02, 0.166911)
            (1.241495e-02, 0.194148)
            (1.287227e-02, 0.199486)
            (1.537554e-02, 0.226828)
            (1.582408e-02, 0.232203)
            (1.832414e-02, 0.260137)
            (1.867494e-02, 0.265004)
            (2.134693e-02, 0.292527)
            (2.178957e-02, 0.297555)
            (2.457223e-02, 0.325362)
            (2.494684e-02, 0.330004)
            (2.792051e-02, 0.357192)
            (2.847286e-02, 0.362250)
            (3.206966e-02, 0.389339)
            (3.264884e-02, 0.394047)
            (3.603864e-02, 0.420770)
            (3.657918e-02, 0.425907)
            (3.999886e-02, 0.451983)
            (4.072425e-02, 0.457388)
            (4.346947e-02, 0.484597)
            (4.404687e-02, 0.489564)
            (4.723605e-02, 0.516621)
            (4.783971e-02, 0.521478)
            (5.117372e-02, 0.547481)
            (5.164036e-02, 0.553355)
            (5.515773e-02, 0.579065)
            (5.586650e-02, 0.585061)
            (5.982728e-02, 0.610098)
            (6.076632e-02, 0.616141)
            (6.488089e-02, 0.640793)
            (6.565057e-02, 0.646965)
            (7.043204e-02, 0.670798)
            (7.146268e-02, 0.676908)
            (7.659999e-02, 0.700790)
            (7.781352e-02, 0.706409)
            (8.345701e-02, 0.729189)
            (8.504105e-02, 0.734545)
            (9.116686e-02, 0.756654)
            (9.281287e-02, 0.761821)
            (1.004565e-01, 0.782171)
            (1.026100e-01, 0.787481)
            (1.114316e-01, 0.806511)
            (1.141260e-01, 0.811430)
            (1.252604e-01, 0.828016)
            (1.290062e-01, 0.832749)
            (1.412271e-01, 0.848475)
            (1.454571e-01, 0.852428)
            (1.590343e-01, 0.867104)
            (1.641034e-01, 0.870573)
            (1.789914e-01, 0.883597)
            (1.851710e-01, 0.887074)
            (2.018241e-01, 0.898174)
            (2.095359e-01, 0.901232)
            (2.277224e-01, 0.911347)
            (2.368383e-01, 0.913834)
            (2.575809e-01, 0.921944)
            (2.676648e-01, 0.924304)
            (2.883273e-01, 0.931746)
            (2.997038e-01, 0.933949)
            (3.217514e-01, 0.940848)
            (3.340421e-01, 0.942957)
            (3.571842e-01, 0.948370)
            (3.713378e-01, 0.950032)
            (3.940071e-01, 0.955517)
            (4.086760e-01, 0.957123)
            (4.321573e-01, 0.962138)
            (4.476186e-01, 0.963726)
            (4.725019e-01, 0.967800)
            (4.889003e-01, 0.969363)
            (5.135638e-01, 0.972932)
            (5.307196e-01, 0.974640)
            (5.548740e-01, 0.978186)
            (5.727913e-01, 0.979707)
            (5.962122e-01, 0.982931)
            (6.153421e-01, 0.984599)
            (6.394859e-01, 0.987073)
            (6.601162e-01, 0.988637)
            (6.837895e-01, 0.990504)
            (7.053554e-01, 0.991923)
            (7.291862e-01, 0.993288)
            (7.525915e-01, 0.994264)
            (7.767046e-01, 0.995263)
            (8.006678e-01, 0.996221)
            (8.257826e-01, 0.997016)
            (8.504463e-01, 0.997540)
            (8.748105e-01, 0.998360)
            (8.992706e-01, 0.998968)
            (9.242448e-01, 0.999444)
            (9.491318e-01, 0.999733)
            (9.744511e-01, 0.999937)
            (1.000000e+00, 1.000000)
        };

        \addplot[draw] plot[mark=none, line width=1pt, color=orange]
        coordinates
        {
            (1.259298e-03, 0.028299)
            (1.416833e-03, 0.033919)
            (4.232988e-03, 0.061276)
            (4.661004e-03, 0.066286)
            (7.767496e-03, 0.093360)
            (8.290404e-03, 0.098234)
            (1.185477e-02, 0.124945)
            (1.243066e-02, 0.129731)
            (1.658268e-02, 0.155634)
            (1.733039e-02, 0.160711)
            (2.217623e-02, 0.186499)
            (2.303877e-02, 0.191365)
            (2.722590e-02, 0.217452)
            (2.817385e-02, 0.222374)
            (3.291240e-02, 0.248484)
            (3.392208e-02, 0.252670)
            (3.916836e-02, 0.278464)
            (3.996520e-02, 0.282842)
            (4.493254e-02, 0.308339)
            (4.592285e-02, 0.312918)
            (5.204484e-02, 0.337472)
            (5.295455e-02, 0.342196)
            (5.949992e-02, 0.366619)
            (6.060333e-02, 0.370769)
            (6.678486e-02, 0.395527)
            (6.798962e-02, 0.399762)
            (7.435277e-02, 0.424585)
            (7.533147e-02, 0.428819)
            (8.082993e-02, 0.453729)
            (8.217604e-02, 0.458331)
            (8.882260e-02, 0.482197)
            (9.031972e-02, 0.486717)
            (9.721584e-02, 0.510726)
            (9.836159e-02, 0.515154)
            (1.054267e-01, 0.537933)
            (1.071320e-01, 0.543105)
            (1.141858e-01, 0.565754)
            (1.160440e-01, 0.570960)
            (1.234702e-01, 0.593619)
            (1.250096e-01, 0.598469)
            (1.327360e-01, 0.621254)
            (1.343447e-01, 0.625933)
            (1.425453e-01, 0.647544)
            (1.442483e-01, 0.652534)
            (1.533722e-01, 0.673497)
            (1.552878e-01, 0.678171)
            (1.646031e-01, 0.698406)
            (1.664444e-01, 0.703323)
            (1.772304e-01, 0.722386)
            (1.798685e-01, 0.727043)
            (1.898334e-01, 0.745771)
            (1.927868e-01, 0.750369)
            (2.053838e-01, 0.767545)
            (2.088990e-01, 0.771482)
            (2.220523e-01, 0.787286)
            (2.262494e-01, 0.791413)
            (2.399858e-01, 0.807030)
            (2.445936e-01, 0.810948)
            (2.600183e-01, 0.824961)
            (2.654831e-01, 0.828758)
            (2.832084e-01, 0.840705)
            (2.897358e-01, 0.844214)
            (3.074813e-01, 0.855717)
            (3.143239e-01, 0.859401)
            (3.333136e-01, 0.870412)
            (3.409515e-01, 0.873570)
            (3.604770e-01, 0.884006)
            (3.687356e-01, 0.887421)
            (3.890211e-01, 0.896486)
            (3.983783e-01, 0.899747)
            (4.190851e-01, 0.908342)
            (4.293690e-01, 0.911665)
            (4.506842e-01, 0.919386)
            (4.620083e-01, 0.922345)
            (4.832171e-01, 0.929647)
            (4.953039e-01, 0.932867)
            (5.167941e-01, 0.939301)
            (5.300724e-01, 0.942714)
            (5.514048e-01, 0.949155)
            (5.653875e-01, 0.952274)
            (5.876548e-01, 0.958018)
            (6.026987e-01, 0.961116)
            (6.239090e-01, 0.966249)
            (6.400136e-01, 0.969570)
            (6.612158e-01, 0.973938)
            (6.787574e-01, 0.976999)
            (6.997265e-01, 0.980606)
            (7.191408e-01, 0.983612)
            (7.396278e-01, 0.986520)
            (7.612942e-01, 0.988746)
            (7.837658e-01, 0.990889)
            (8.067941e-01, 0.992718)
            (8.302772e-01, 0.994247)
            (8.537918e-01, 0.995549)
            (8.776570e-01, 0.996594)
            (9.014902e-01, 0.997694)
            (9.251206e-01, 0.998932)
            (9.495343e-01, 0.999604)
            (9.748427e-01, 0.999877)
            (1.000000e+00, 1.000000)
        };

        \addplot[draw] plot[mark=none, line width=1pt, color=green]
        coordinates
        {
            (1.354277e-03, 0.028418)
            (1.737403e-03, 0.033706)
            (5.036964e-03, 0.060322)
            (5.773141e-03, 0.065258)
            (9.481877e-03, 0.091438)
            (1.005365e-02, 0.096621)
            (1.497434e-02, 0.122667)
            (1.574457e-02, 0.126922)
            (2.088440e-02, 0.152609)
            (2.175136e-02, 0.157218)
            (2.681005e-02, 0.182398)
            (2.789528e-02, 0.187215)
            (3.388561e-02, 0.212197)
            (3.509710e-02, 0.216222)
            (4.125281e-02, 0.240850)
            (4.234059e-02, 0.245300)
            (4.872061e-02, 0.270441)
            (4.957193e-02, 0.274682)
            (5.722118e-02, 0.297889)
            (5.839224e-02, 0.302227)
            (6.509895e-02, 0.326146)
            (6.637422e-02, 0.330335)
            (7.541087e-02, 0.353313)
            (7.650302e-02, 0.357107)
            (8.404375e-02, 0.380631)
            (8.550454e-02, 0.384590)
            (9.400442e-02, 0.407535)
            (9.566803e-02, 0.411420)
            (1.048622e-01, 0.433433)
            (1.062083e-01, 0.437910)
            (1.152209e-01, 0.459671)
            (1.174056e-01, 0.463496)
            (1.271854e-01, 0.484802)
            (1.291058e-01, 0.488904)
            (1.390681e-01, 0.509435)
            (1.416456e-01, 0.514073)
            (1.520485e-01, 0.534418)
            (1.543852e-01, 0.538580)
            (1.649112e-01, 0.558370)
            (1.672139e-01, 0.563215)
            (1.778425e-01, 0.582905)
            (1.800544e-01, 0.587658)
            (1.907516e-01, 0.607156)
            (1.934690e-01, 0.611501)
            (2.058989e-01, 0.629751)
            (2.086723e-01, 0.634280)
            (2.201497e-01, 0.653306)
            (2.226912e-01, 0.657917)
            (2.356937e-01, 0.675114)
            (2.393084e-01, 0.679275)
            (2.536710e-01, 0.695689)
            (2.574237e-01, 0.699982)
            (2.713660e-01, 0.716581)
            (2.748460e-01, 0.721310)
            (2.907359e-01, 0.735987)
            (2.951874e-01, 0.740477)
            (3.101720e-01, 0.755487)
            (3.148556e-01, 0.759734)
            (3.304146e-01, 0.774444)
            (3.356643e-01, 0.778373)
            (3.533036e-01, 0.791747)
            (3.582227e-01, 0.795489)
            (3.745080e-01, 0.809183)
            (3.800212e-01, 0.813507)
            (3.977837e-01, 0.825653)
            (4.040717e-01, 0.830071)
            (4.221489e-01, 0.842015)
            (4.290042e-01, 0.845901)
            (4.479238e-01, 0.857000)
            (4.554940e-01, 0.861167)
            (4.745085e-01, 0.871336)
            (4.829137e-01, 0.875833)
            (5.013771e-01, 0.885501)
            (5.110128e-01, 0.889995)
            (5.296980e-01, 0.899595)
            (5.399658e-01, 0.903654)
            (5.580484e-01, 0.912628)
            (5.687362e-01, 0.917858)
            (5.879527e-01, 0.925647)
            (5.998187e-01, 0.930690)
            (6.185989e-01, 0.937810)
            (6.316865e-01, 0.942630)
            (6.496800e-01, 0.950217)
            (6.629816e-01, 0.955088)
            (6.806555e-01, 0.961581)
            (6.956034e-01, 0.966658)
            (7.130312e-01, 0.972640)
            (7.294586e-01, 0.977055)
            (7.489764e-01, 0.980922)
            (7.686379e-01, 0.984094)
            (7.898302e-01, 0.986480)
            (8.121966e-01, 0.988822)
            (8.348125e-01, 0.990773)
            (8.575618e-01, 0.993012)
            (8.799697e-01, 0.995002)
            (9.031922e-01, 0.996643)
            (9.264340e-01, 0.998086)
            (9.504764e-01, 0.999148)
            (9.747571e-01, 0.999872)
            (1.000000e+00, 1.000000)
        };

        \addplot[draw] plot[mark=none, line width=1pt, color=blue]
        coordinates
        {
            (3.298373e-03, 0.027108)
            (3.881789e-03, 0.031929)
            (8.788664e-03, 0.056939)
            (9.898341e-03, 0.061927)
            (1.561580e-02, 0.086277)
            (1.691242e-02, 0.091055)
            (2.318673e-02, 0.114795)
            (2.451928e-02, 0.119840)
            (3.056199e-02, 0.143763)
            (3.172932e-02, 0.148690)
            (3.828217e-02, 0.171996)
            (3.976425e-02, 0.176985)
            (4.690055e-02, 0.200180)
            (4.866776e-02, 0.204736)
            (5.610516e-02, 0.227847)
            (5.782333e-02, 0.232452)
            (6.569267e-02, 0.255008)
            (6.788073e-02, 0.259526)
            (7.641471e-02, 0.281695)
            (7.811188e-02, 0.285871)
            (8.723931e-02, 0.307997)
            (8.868854e-02, 0.312200)
            (9.735184e-02, 0.333634)
            (9.951915e-02, 0.338259)
            (1.088187e-01, 0.359232)
            (1.107799e-01, 0.363964)
            (1.203407e-01, 0.384429)
            (1.228457e-01, 0.389322)
            (1.329155e-01, 0.409342)
            (1.358175e-01, 0.413766)
            (1.461347e-01, 0.433427)
            (1.493618e-01, 0.438149)
            (1.601147e-01, 0.456890)
            (1.628246e-01, 0.462238)
            (1.733810e-01, 0.481281)
            (1.764565e-01, 0.486711)
            (1.865409e-01, 0.505637)
            (1.896791e-01, 0.511160)
            (2.011614e-01, 0.529222)
            (2.044702e-01, 0.534773)
            (2.157060e-01, 0.552135)
            (2.195138e-01, 0.558085)
            (2.313955e-01, 0.574449)
            (2.352382e-01, 0.580698)
            (2.479716e-01, 0.596968)
            (2.520015e-01, 0.602551)
            (2.642822e-01, 0.618258)
            (2.684504e-01, 0.624156)
            (2.812870e-01, 0.639705)
            (2.859378e-01, 0.645488)
            (2.987579e-01, 0.660762)
            (3.031461e-01, 0.666695)
            (3.171678e-01, 0.681211)
            (3.223598e-01, 0.687113)
            (3.373794e-01, 0.701195)
            (3.427919e-01, 0.706603)
            (3.570165e-01, 0.720525)
            (3.625893e-01, 0.726352)
            (3.769675e-01, 0.739504)
            (3.832452e-01, 0.745673)
            (3.974825e-01, 0.758973)
            (4.042169e-01, 0.764443)
            (4.188404e-01, 0.777251)
            (4.258172e-01, 0.783421)
            (4.414556e-01, 0.794650)
            (4.495071e-01, 0.800596)
            (4.645497e-01, 0.812225)
            (4.724958e-01, 0.817935)
            (4.874312e-01, 0.829572)
            (4.950798e-01, 0.836080)
            (5.111804e-01, 0.846665)
            (5.202584e-01, 0.852798)
            (5.354639e-01, 0.862223)
            (5.456175e-01, 0.868647)
            (5.594792e-01, 0.879117)
            (5.703862e-01, 0.885208)
            (5.851026e-01, 0.894827)
            (5.963835e-01, 0.901078)
            (6.104732e-01, 0.910570)
            (6.214485e-01, 0.917353)
            (6.372155e-01, 0.925189)
            (6.498013e-01, 0.931381)
            (6.655169e-01, 0.939263)
            (6.784897e-01, 0.945575)
            (6.943366e-01, 0.952381)
            (7.093756e-01, 0.957947)
            (7.256335e-01, 0.964053)
            (7.407936e-01, 0.969765)
            (7.579070e-01, 0.975205)
            (7.759871e-01, 0.979252)
            (7.963513e-01, 0.982236)
            (8.175416e-01, 0.985384)
            (8.389499e-01, 0.988195)
            (8.607021e-01, 0.991021)
            (8.826173e-01, 0.993514)
            (9.046134e-01, 0.995853)
            (9.269012e-01, 0.997647)
            (9.503663e-01, 0.999055)
            (9.747652e-01, 0.999862)
            (1.000000e+00, 1.000000)
        };

        \addplot[draw] plot[mark=none, line width=1pt, color=red]
        coordinates
        {
            (6.274810e-03, 0.023139)
            (8.580286e-03, 0.028248)
            (1.524521e-02, 0.050593)
            (1.773354e-02, 0.055835)
            (2.484515e-02, 0.077299)
            (2.745444e-02, 0.083091)
            (3.455838e-02, 0.104385)
            (3.788798e-02, 0.109733)
            (4.584215e-02, 0.129703)
            (4.910766e-02, 0.135307)
            (5.636154e-02, 0.156348)
            (5.893726e-02, 0.162728)
            (6.652017e-02, 0.183089)
            (6.871251e-02, 0.189648)
            (7.643521e-02, 0.209780)
            (7.904973e-02, 0.216273)
            (8.718742e-02, 0.236591)
            (8.973643e-02, 0.243299)
            (9.791667e-02, 0.262663)
            (1.008828e-01, 0.269280)
            (1.096130e-01, 0.287919)
            (1.126747e-01, 0.294860)
            (1.217770e-01, 0.313354)
            (1.254871e-01, 0.319652)
            (1.351599e-01, 0.337565)
            (1.387689e-01, 0.344297)
            (1.475684e-01, 0.362084)
            (1.508220e-01, 0.369150)
            (1.594902e-01, 0.386969)
            (1.633849e-01, 0.394320)
            (1.725321e-01, 0.411426)
            (1.770252e-01, 0.418086)
            (1.874439e-01, 0.434023)
            (1.920598e-01, 0.441355)
            (2.005937e-01, 0.457642)
            (2.052747e-01, 0.465725)
            (2.145494e-01, 0.481790)
            (2.196010e-01, 0.489474)
            (2.293217e-01, 0.505160)
            (2.341824e-01, 0.512914)
            (2.453496e-01, 0.527744)
            (2.512842e-01, 0.535318)
            (2.617272e-01, 0.549714)
            (2.672718e-01, 0.557874)
            (2.785538e-01, 0.571712)
            (2.847821e-01, 0.579484)
            (2.963202e-01, 0.592283)
            (3.026658e-01, 0.600335)
            (3.133616e-01, 0.614627)
            (3.196498e-01, 0.621935)
            (3.311519e-01, 0.635087)
            (3.376001e-01, 0.643875)
            (3.480766e-01, 0.656934)
            (3.547158e-01, 0.665168)
            (3.660858e-01, 0.677158)
            (3.738486e-01, 0.685662)
            (3.852272e-01, 0.697751)
            (3.927488e-01, 0.706312)
            (4.036104e-01, 0.718489)
            (4.118064e-01, 0.726661)
            (4.224975e-01, 0.738750)
            (4.306241e-01, 0.746799)
            (4.426162e-01, 0.758189)
            (4.513239e-01, 0.766792)
            (4.638313e-01, 0.777354)
            (4.725384e-01, 0.785297)
            (4.854949e-01, 0.795360)
            (4.948069e-01, 0.803762)
            (5.069550e-01, 0.813937)
            (5.165715e-01, 0.822033)
            (5.281218e-01, 0.832652)
            (5.383589e-01, 0.840648)
            (5.512506e-01, 0.849914)
            (5.627986e-01, 0.857455)
            (5.760490e-01, 0.866594)
            (5.875562e-01, 0.874245)
            (6.007272e-01, 0.883184)
            (6.124622e-01, 0.891176)
            (6.258743e-01, 0.899602)
            (6.383429e-01, 0.907048)
            (6.519838e-01, 0.915546)
            (6.640102e-01, 0.923184)
            (6.779687e-01, 0.930485)
            (6.920719e-01, 0.937683)
            (7.061169e-01, 0.944524)
            (7.202117e-01, 0.951358)
            (7.352527e-01, 0.958078)
            (7.499768e-01, 0.964251)
            (7.675954e-01, 0.969190)
            (7.863399e-01, 0.972798)
            (8.068081e-01, 0.976306)
            (8.274991e-01, 0.979428)
            (8.481121e-01, 0.982869)
            (8.682484e-01, 0.986331)
            (8.881856e-01, 0.989825)
            (9.086535e-01, 0.993190)
            (9.301514e-01, 0.996021)
            (9.522640e-01, 0.998106)
            (9.753885e-01, 0.999501)
            (1.000000e+00, 1.000000)
        };





        \draw[black, dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/xmin}) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/xmax});

        \legend{$\M=10^6$, $\M=10^5$, $\M=10^4$, $\M=10^3$, $\M=10^2$, $\M=10$}

    \end{axis}

\end{tikzpicture}

